Mask-Aware Policy Gradients for Diffusion Language Models

Reinforcement learning has proven effective for improving reasoning in large language models, but extending it to Masked Diffusion Language Models (MDLMs) remains challenging due to the intractability of the log-likelihood estimation. Existing approaches approximate this log-likelihood by modeling only the token predictions, ignoring the order in which positions are unmasked during generation. We observe that MDLM generation involves two decisions at each step: what tokens to place at each masked position and which positions to remask. We formalize this as a two-stage action MDP, showing that the policy gradient naturally decomposes into a token term and a masking term. Combining optimization of both terms leads to state-of-the-art outcomes on mathematical reasoning and coding benchmarks, with scores of 87.1% on GSM8K and 53.4% on MBPP.

==> figures/Intro_figure.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{amsmath,amssymb,bm}
\usepackage{xcolor}
\usetikzlibrary{arrows.meta,calc}

\begin{document}%
% Colors matching the original figure
\definecolor{maskgray}{RGB}{210,210,210}%
\definecolor{newpred}{RGB}{230,230,120}%
\definecolor{kept}{RGB}{185,220,140}%
\definecolor{arrowblue1}{RGB}{170,190,235}%
\definecolor{arrowblue2}{RGB}{140,170,225}%
\definecolor{arrowblue3}{RGB}{110,150,215}%
\definecolor{arrowpurple1}{RGB}{200,175,225}%
\definecolor{arrowpurple2}{RGB}{180,150,210}%
\definecolor{arrowpurple3}{RGB}{160,130,195}%
\definecolor{verifiergray}{RGB}{170,170,170}%
\definecolor{rlboxcolor}{RGB}{245,225,190}%
\newcommand{\celltext}[4]{% x-index, y-index, fill-color, text
    \node[cell, fill=#3] (c#1r#2) at ({#1*1.9}, {-#2*0.82}) {#4};}%
\begin{tikzpicture}[
    cell/.style={
        minimum width=1.5cm,
        minimum height=0.65cm,
        rounded corners=3pt,
        font=\small\sffamily,
        inner sep=0pt,
        outer sep=1pt,
        draw=none,
    },
    collabel/.style={font=\normalsize, anchor=north},
    arrlabel/.style={font=\footnotesize, align=center, anchor=south, inner sep=0pt},
]

% --- Token cells ---
% Column 0: z^0
\celltext{0}{0}{maskgray}{[MASK]}
\celltext{0}{1}{maskgray}{[MASK]}
\celltext{0}{2}{maskgray}{[MASK]}
\celltext{0}{3}{maskgray}{[MASK]}

% Column 1: zhat^1
\celltext{1}{0}{newpred}{A}
\celltext{1}{1}{newpred}{cat}
\celltext{1}{2}{newpred}{on}
\celltext{1}{3}{newpred}{tree}

% Column 2: z^1
\celltext{2}{0}{kept}{A}
\celltext{2}{1}{maskgray}{[MASK]}
\celltext{2}{2}{maskgray}{[MASK]}
\celltext{2}{3}{maskgray}{[MASK]}

% Column 3: zhat^2
\celltext{3}{0}{kept}{A}
\celltext{3}{1}{newpred}{book}
\celltext{3}{2}{newpred}{on}
\celltext{3}{3}{newpred}{diffusion}

% Column 4: z^2
\celltext{4}{0}{kept}{A}
\celltext{4}{1}{maskgray}{[MASK]}
\celltext{4}{2}{kept}{on}
\celltext{4}{3}{kept}{diffusion}

% Column 5: zhat^3
\celltext{5}{0}{kept}{A}
\celltext{5}{1}{newpred}{paper}
\celltext{5}{2}{kept}{on}
\celltext{5}{3}{kept}{diffusion}

% Column 6: z^3 = x
\celltext{6}{0}{kept}{A}
\celltext{6}{1}{kept}{paper}
\celltext{6}{2}{kept}{on}
\celltext{6}{3}{kept}{diffusion}

% --- Column labels ---
\foreach \i/\lab in {0/{$\bm{z}^0$}, 1/{$\hat{\bm{z}}^1$}, 2/{$\bm{z}^1$},
                     3/{$\hat{\bm{z}}^2$}, 4/{$\bm{z}^2$}, 5/{$\hat{\bm{z}}^3$}} {
    \node[collabel] at ({1.9*\i}, {-3*0.82 - 0.55}) {\lab};
}
% Last column: z^3 = x
\node[collabel] at ({1.9*6}, {-3*0.82 - 0.55}) {$\bm{z}^3 = \bm{x}$};

% --- Curved arrows (larger, thicker) ---
% "Sample Tokens" (blue): col 0→1, 2→3, 4→5
\foreach \a/\b/\clr in {0/1/arrowblue1, 2/3/arrowblue2, 4/5/arrowblue3} {
    \draw[-{Stealth[length=5pt,width=4.5pt]}, color=\clr, line width=1.6pt]
        ({1.9*\a + 0.55}, 0.5) to[bend left=45] ({1.9*\b - 0.55}, 0.5);
}
% "Remask Positions" (purple): col 1→2, 3→4, 5→6
\foreach \a/\b/\clr in {1/2/arrowpurple1, 3/4/arrowpurple2, 5/6/arrowpurple3} {
    \draw[-{Stealth[length=5pt,width=4.5pt]}, color=\clr, line width=1.6pt]
        ({1.9*\a + 0.55}, 0.5) to[bend left=45] ({1.9*\b - 0.55}, 0.5);
}

% Arrow labels — two lines each, tight to arrows
\foreach \a/\b/\clr in {0/1/arrowblue1, 2/3/arrowblue2, 4/5/arrowblue3} {
    \node[arrlabel, text=\clr!80!black] at ({1.9*(\a+\b)/2}, 0.92) {Sample\\Tokens};
}
\foreach \a/\b/\clr in {1/2/arrowpurple1, 3/4/arrowpurple2, 5/6/arrowpurple3} {
    \node[arrlabel, text=\clr!80!black] at ({1.9*(\a+\b)/2}, 0.92) {Remask\\Positions};
}

% --- "Inference" label ---
\coordinate (leftedge) at (-0.75, 0);
\node[anchor=west, font=\large\sffamily\itshape] at (-0.75, 1.9) {Inference};

% --- Verifier box (as tall as the 4-row token stack) ---
\node[
    draw=verifiergray, fill=verifiergray!30, line width=0.8pt,
    minimum width=1.2cm,
    minimum height=3.11cm,
    rounded corners=6pt, inner sep=4pt,
] (verifier) at ({6*1.9 + 1.75}, {-1.5*0.82}) {};
% Rotated text inside verifier
\node[rotate=90, font=\small, anchor=center] at (verifier.center)
    {Verifier\quad $R(c, \bm{x})$};

% Arrow verifier → RL box (single right angle: down then left)
\draw[-{Stealth[length=4pt]}, thick, gray!60]
    (verifier.south) |- ({6*1.9 + 0.25}, {-3*0.82 - 2.0});

% --- RL formula box ---
\node[
    fill=rlboxcolor, rounded corners=5pt, inner sep=8pt, font=\large,
    anchor=east,
] (rlbox) at ({6*1.9 + 0.25}, {-3*0.82 - 2.0}) {%
    $R(c,\, \bm{x})\; \nabla_{\bm{\theta}} \log \pi_{\bm{\theta}}(\bm{z}^0, \hat{\bm{z}}^1, \bm{z}^1, \ldots,\, \bm{x})$%
};

% "Reinforcement Learning Via Policy Gradients" label (aligned to left edge)
\node[anchor=west, font=\large\sffamily\itshape, align=left] at (-0.75, {-3*0.82 - 2.0})
    {Reinforcement Learning\\Via Policy Gradients};

\end{tikzpicture}
\end{document}


==> figures/Method_v2.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{amsmath,amssymb,bm}
\usepackage{xcolor}
\usetikzlibrary{arrows.meta,calc}

\begin{document}

% Colors
\definecolor{cellblue}{RGB}{175,200,235}
\definecolor{cellbluelight}{RGB}{200,218,245}
\definecolor{highlightblue}{RGB}{160,195,240}

\sffamily
\begin{tikzpicture}[
    cell/.style={
        minimum width=1.5cm,
        minimum height=0.7cm,
        rounded corners=3pt,
        font=\small\sffamily,
        inner sep=2pt,
        outer sep=1pt,
        draw=none,
    },
    celloutline/.style={
        cell,
        draw=black,
        line width=1.8pt,
    },
    colmath/.style={font=\normalsize, anchor=south, align=center},
]

% Column x-positions
\def\colsep{3.4}
\def\colA{0}
\pgfmathsetmacro{\colB}{1*\colsep}
\pgfmathsetmacro{\colC}{2*\colsep}
\pgfmathsetmacro{\colD}{3*\colsep}
\def\rowsp{0.85}
\def\labelY{0.55}

% --- Column 1: z^{t-1} ---
\node[colmath] at (\colA, \labelY) {$\bm{z}^{t-1}$};
\node[cell, fill=cellblue] (a0) at (\colA, 0) {[MASK]};
\node[cell, fill=cellblue] (a1) at (\colA, {-1*\rowsp}) {[MASK]};

% --- Column 2: zhat^t ---
\node[colmath] at (\colB, \labelY) {$\hat{\bm{z}}^t \sim$\\$\pi_{\bm{\theta}}(\,\cdot \mid \bm{z}^{t\text{-}1}, \bm{c}\,)$};
\node[cell, fill=cellbluelight] (b0) at (\colB, 0) {$\hat{z}_0^t$};
\node[cell, fill=cellbluelight] (b1) at (\colB, {-1*\rowsp}) {$\hat{z}_1^t$};

% --- Column 3: U_t ---
\node[colmath] at (\colC, \labelY) {$\mathcal{U}_t \sim$\\$p_{\text{unmask}}(\,\cdot \mid \bm{z}^{t\text{-}1}, \hat{\bm{z}}^t\,)$};
\node[cell, fill=cellbluelight] (d0) at (\colC, 0) {$\hat{z}_0^t$};
\node[celloutline, fill=highlightblue] (d1) at (\colC, {-1*\rowsp}) {$\hat{z}_1^t$};

% --- Column 4: z^t ---
\node[colmath] at (\colD, \labelY) {$\bm{z}^t =$\\$f_{\text{remask}}(\hat{\bm{z}}^t,\, \mathcal{U}_t)$};
\node[cell, fill=cellblue] (e0) at (\colD, 0) {[MASK]};
\node[cell, fill=highlightblue] (e1) at (\colD, {-1*\rowsp}) {$\hat{z}_1^t$};

% --- Arrows between columns ---
\draw[-{Stealth[length=5pt]}, thick, gray!50] (a0.east) -- (b0.west);
\draw[-{Stealth[length=5pt]}, thick, gray!50] (a1.east) -- (b1.west);
\draw[-{Stealth[length=5pt]}, thick, gray!50] (b0.east) -- (d0.west);
\draw[-{Stealth[length=5pt]}, thick, gray!50] (b1.east) -- (d1.west);
\draw[-{Stealth[length=5pt]}, thick, gray!50] (d0.east) -- (e0.west);
\draw[-{Stealth[length=5pt]}, thick, gray!50] (d1.east) -- (e1.west);

\end{tikzpicture}
\end{document}

